Facility Location with Public Locations and Private Doubly-Peaked Costs

In the facility location problem, the task is to place one or more facilities so as to minimize the sum of the agent costs for accessing their nearest facility. Heretofore, in the strategic version, agent locations have been assumed to be private, while their cost measures have been public and identical. For the most part, the cost measure has been the distance to the nearest facility. However, in multiple natural settings, such as placing a firehouse or a school, this modeling does not appear to be a good fit. For it seems natural that the agent locations would be known, but their costs might be private information. In addition, for these types of settings, agents may well want the nearest facility to be at the right distance: near, but not too near. This is captured by the doubly-peaked cost introduced by Filos-Ratsikas et al. (AAMAS 2017). In this paper, we re-examine the facility location problem from this perspective: known agent locations and private preferred distances to the nearest facility. We then give lower and upper bounds on achievable approximations, focusing on the problem in 1D, and in 2D with an $L_1$ distance measure.

==> 1d-strategyproof-case1.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% % Other packages or TikZ libraries
% \usetikzlibrary{decorations.pathreplacing}

% \begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da6080280675160796] 
\draw    (149.96,179.93) -- (349.96,180.33) ;
%Shape: Circle [id:dp3875348189266262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.4,180.3) .. controls (318.4,179.36) and (319.16,178.6) .. (320.1,178.6) .. controls (321.04,178.6) and (321.8,179.36) .. (321.8,180.3) .. controls (321.8,181.24) and (321.04,182) .. (320.1,182) .. controls (319.16,182) and (318.4,181.24) .. (318.4,180.3) -- cycle ;
%Shape: Moon [id:dp4980308427335908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,192.6) .. controls (245.8,192.6) and (243.2,187.23) .. (243.2,180.6) .. controls (243.2,173.97) and (245.8,168.6) .. (249,168.6) .. controls (246.22,169.51) and (244.1,174.54) .. (244.1,180.6) .. controls (244.1,186.66) and (246.22,191.69) .. (249,192.6) -- cycle ;
%Shape: Star [id:dp10060896827609234] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.32,177.4) -- (211.16,179.34) -- (213.02,179.65) -- (211.67,181.17) -- (211.99,183.3) -- (210.32,182.29) -- (208.65,183.3) -- (208.97,181.17) -- (207.62,179.65) -- (209.48,179.34) -- cycle ;
%Shape: Moon [id:dp1576120615794635] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (286.6,192.2) .. controls (283.4,192.2) and (280.8,186.83) .. (280.8,180.2) .. controls (280.8,173.57) and (283.4,168.2) .. (286.6,168.2) .. controls (283.82,169.11) and (281.7,174.14) .. (281.7,180.2) .. controls (281.7,186.26) and (283.82,191.29) .. (286.6,192.2) -- cycle ;
%Shape: Moon [id:dp5671448831386761] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (168.2,191.8) .. controls (165,191.8) and (162.4,186.43) .. (162.4,179.8) .. controls (162.4,173.17) and (165,167.8) .. (168.2,167.8) .. controls (165.42,168.71) and (163.3,173.74) .. (163.3,179.8) .. controls (163.3,185.86) and (165.42,190.89) .. (168.2,191.8) -- cycle ;

% Text Node
\draw (313.6,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{i}$};
% Text Node
\draw (219.6,195.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{i} -b_{i}$};
% Text Node
\draw (193.48,153.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f(\mathcal{I})$};
% Text Node
\draw (148.4,194.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle x_{i} -b'_{i}$};
% Text Node
\draw (275.2,145.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle x_{i} -b'_{i}$};


\end{tikzpicture}


% \end{document}

==> 1d-strategyproof-case2.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% % Other packages or TikZ libraries
% \usetikzlibrary{decorations.pathreplacing}

% \begin{document}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da6080280675160796] 
\draw    (149.96,179.93) -- (349.96,180.33) ;
%Shape: Circle [id:dp3875348189266262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.4,180.3) .. controls (318.4,179.36) and (319.16,178.6) .. (320.1,178.6) .. controls (321.04,178.6) and (321.8,179.36) .. (321.8,180.3) .. controls (321.8,181.24) and (321.04,182) .. (320.1,182) .. controls (319.16,182) and (318.4,181.24) .. (318.4,180.3) -- cycle ;
%Shape: Moon [id:dp4980308427335908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,193) .. controls (225.4,193) and (222.8,187.63) .. (222.8,181) .. controls (222.8,174.37) and (225.4,169) .. (228.6,169) .. controls (225.82,169.91) and (223.7,174.94) .. (223.7,181) .. controls (223.7,187.06) and (225.82,192.09) .. (228.6,193) -- cycle ;
%Shape: Star [id:dp10060896827609234] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.32,176.6) -- (263.16,178.54) -- (265.02,178.85) -- (263.67,180.37) -- (263.99,182.5) -- (262.32,181.49) -- (260.65,182.5) -- (260.97,180.37) -- (259.62,178.85) -- (261.48,178.54) -- cycle ;
%Shape: Moon [id:dp1576120615794635] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (295,192.6) .. controls (291.8,192.6) and (289.2,187.23) .. (289.2,180.6) .. controls (289.2,173.97) and (291.8,168.6) .. (295,168.6) .. controls (292.22,169.51) and (290.1,174.54) .. (290.1,180.6) .. controls (290.1,186.66) and (292.22,191.69) .. (295,192.6) -- cycle ;
%Shape: Moon [id:dp5671448831386761] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (168.2,191.8) .. controls (165,191.8) and (162.4,186.43) .. (162.4,179.8) .. controls (162.4,173.17) and (165,167.8) .. (168.2,167.8) .. controls (165.42,168.71) and (163.3,173.74) .. (163.3,179.8) .. controls (163.3,185.86) and (165.42,190.89) .. (168.2,191.8) -- cycle ;

% Text Node
\draw (313.6,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{i}$};
% Text Node
\draw (211.6,194.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{i} -b_{i}$};
% Text Node
\draw (249.08,153.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f(\mathcal{I})$};
% Text Node
\draw (148.4,194.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle x_{i} -b'_{i}$};
% Text Node
\draw (292.8,148) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {$\displaystyle x_{i} -b'_{i}$};


\end{tikzpicture}


% \end{document}

==> 2d-l1-lower-bound-instance1.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% % Other packages or TikZ libraries
% \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{patterns}

% \begin{document}






% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_o5c8wow0j}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_o5c8wow0j}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da09687242022595488] 
\draw    (150.17,180.56) -- (380.34,180.93) ;
%Shape: Circle [id:dp7758524110001784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.77,180.75) .. controls (248.77,179.93) and (249.44,179.26) .. (250.26,179.26) .. controls (251.08,179.26) and (251.74,179.93) .. (251.74,180.75) .. controls (251.74,181.57) and (251.08,182.23) .. (250.26,182.23) .. controls (249.44,182.23) and (248.77,181.57) .. (248.77,180.75) -- cycle ;
%Shape: Circle [id:dp1314334449048481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.17,180.35) .. controls (299.17,179.53) and (299.84,178.86) .. (300.66,178.86) .. controls (301.48,178.86) and (302.14,179.53) .. (302.14,180.35) .. controls (302.14,181.17) and (301.48,181.83) .. (300.66,181.83) .. controls (299.84,181.83) and (299.17,181.17) .. (299.17,180.35) -- cycle ;
%Shape: Circle [id:dp46395953788280464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.97,180.75) .. controls (223.97,179.93) and (224.64,179.26) .. (225.46,179.26) .. controls (226.28,179.26) and (226.94,179.93) .. (226.94,180.75) .. controls (226.94,181.57) and (226.28,182.23) .. (225.46,182.23) .. controls (224.64,182.23) and (223.97,181.57) .. (223.97,180.75) -- cycle ;
%Shape: Diamond [id:dp7963241948901209] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (250.26,80.67) -- (349.66,180.75) -- (250.26,280.82) -- (150.86,180.75) -- cycle ;
%Shape: Diamond [id:dp9928802092831213] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (300.66,105.02) -- (375.7,180.35) -- (300.66,255.68) -- (225.62,180.35) -- cycle ;
%Shape: Diamond [id:dp30484187003572005] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (225.46,130.26) -- (275.72,180.75) -- (225.46,231.23) -- (175.2,180.75) -- cycle ;
%Shape: Circle [id:dp8510967456039776] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (173.82,179.87) .. controls (173.82,179.05) and (174.49,178.38) .. (175.31,178.38) .. controls (176.13,178.38) and (176.79,179.05) .. (176.79,179.87) .. controls (176.79,180.69) and (176.13,181.35) .. (175.31,181.35) .. controls (174.49,181.35) and (173.82,180.69) .. (173.82,179.87) -- cycle ;
%Shape: Circle [id:dp41302839144468406] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (346.69,180.75) .. controls (346.69,179.93) and (347.35,179.26) .. (348.17,179.26) .. controls (348.99,179.26) and (349.66,179.93) .. (349.66,180.75) .. controls (349.66,181.57) and (348.99,182.23) .. (348.17,182.23) .. controls (347.35,182.23) and (346.69,181.57) .. (346.69,180.75) -- cycle ;
%Shape: Polygon [id:ds8709301033901957] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_o5c8wow0j,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}][dash pattern={on 0.84pt off 2.51pt}] (200.34,156.53) -- (195.94,180.93) -- (199.54,204.93) -- (156.74,180.53) -- cycle ;
%Shape: Circle [id:dp6444145185257905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.86,156.53) .. controls (198.86,155.71) and (199.52,155.05) .. (200.34,155.05) .. controls (201.16,155.05) and (201.83,155.71) .. (201.83,156.53) .. controls (201.83,157.36) and (201.16,158.02) .. (200.34,158.02) .. controls (199.52,158.02) and (198.86,157.36) .. (198.86,156.53) -- cycle ;
%Shape: Circle [id:dp051231207440478044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.77,180.53) .. controls (153.77,179.71) and (154.44,179.05) .. (155.26,179.05) .. controls (156.08,179.05) and (156.74,179.71) .. (156.74,180.53) .. controls (156.74,181.36) and (156.08,182.02) .. (155.26,182.02) .. controls (154.44,182.02) and (153.77,181.36) .. (153.77,180.53) -- cycle ;
%Shape: Circle [id:dp42583607010529767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.46,179.45) .. controls (194.46,178.63) and (195.12,177.96) .. (195.94,177.96) .. controls (196.76,177.96) and (197.43,178.63) .. (197.43,179.45) .. controls (197.43,180.27) and (196.76,180.93) .. (195.94,180.93) .. controls (195.12,180.93) and (194.46,180.27) .. (194.46,179.45) -- cycle ;
%Shape: Circle [id:dp6238201060517444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.06,206.42) .. controls (198.06,205.6) and (198.72,204.93) .. (199.54,204.93) .. controls (200.36,204.93) and (201.03,205.6) .. (201.03,206.42) .. controls (201.03,207.24) and (200.36,207.91) .. (199.54,207.91) .. controls (198.72,207.91) and (198.06,207.24) .. (198.06,206.42) -- cycle ;

% Text Node
\draw (220.57,182.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 2}};
% Text Node
\draw (246.57,182.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 1}};
% Text Node
\draw (299.77,181.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 3}};
% Text Node
\draw (176.97,197.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{R}_{1}$};
% Text Node
\draw (147.37,177.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny X}};
% Text Node
\draw (205.37,145.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Y}};
% Text Node
\draw (197.94,182.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny Z}};


\end{tikzpicture}



% \end{document}

==> 2d-l1-lower-bound-instance2.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% % Other packages or TikZ libraries
% \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{patterns}

% \begin{document}



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hi1kn8wmh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_hi1kn8wmh}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da09687242022595488] 
\draw    (150.17,180.56) -- (380.34,180.93) ;
%Shape: Circle [id:dp7758524110001784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.77,180.75) .. controls (248.77,179.93) and (249.44,179.26) .. (250.26,179.26) .. controls (251.08,179.26) and (251.74,179.93) .. (251.74,180.75) .. controls (251.74,181.57) and (251.08,182.23) .. (250.26,182.23) .. controls (249.44,182.23) and (248.77,181.57) .. (248.77,180.75) -- cycle ;
%Shape: Circle [id:dp1314334449048481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.17,180.35) .. controls (299.17,179.53) and (299.84,178.86) .. (300.66,178.86) .. controls (301.48,178.86) and (302.14,179.53) .. (302.14,180.35) .. controls (302.14,181.17) and (301.48,181.83) .. (300.66,181.83) .. controls (299.84,181.83) and (299.17,181.17) .. (299.17,180.35) -- cycle ;
%Shape: Circle [id:dp46395953788280464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.97,180.75) .. controls (223.97,179.93) and (224.64,179.26) .. (225.46,179.26) .. controls (226.28,179.26) and (226.94,179.93) .. (226.94,180.75) .. controls (226.94,181.57) and (226.28,182.23) .. (225.46,182.23) .. controls (224.64,182.23) and (223.97,181.57) .. (223.97,180.75) -- cycle ;
%Shape: Diamond [id:dp7963241948901209] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (250.26,80.67) -- (349.66,180.75) -- (250.26,280.82) -- (150.86,180.75) -- cycle ;
%Shape: Diamond [id:dp9928802092831213] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (300.66,129.98) -- (349.62,180.35) -- (300.66,230.71) -- (251.7,180.35) -- cycle ;
%Shape: Diamond [id:dp30484187003572005] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (225.46,130.26) -- (275.72,180.75) -- (225.46,231.23) -- (175.2,180.75) -- cycle ;
%Shape: Circle [id:dp8510967456039776] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (173.82,179.87) .. controls (173.82,179.05) and (174.49,178.38) .. (175.31,178.38) .. controls (176.13,178.38) and (176.79,179.05) .. (176.79,179.87) .. controls (176.79,180.69) and (176.13,181.35) .. (175.31,181.35) .. controls (174.49,181.35) and (173.82,180.69) .. (173.82,179.87) -- cycle ;
%Shape: Circle [id:dp41302839144468406] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (346.69,180.75) .. controls (346.69,179.93) and (347.35,179.26) .. (348.17,179.26) .. controls (348.99,179.26) and (349.66,179.93) .. (349.66,180.75) .. controls (349.66,181.57) and (348.99,182.23) .. (348.17,182.23) .. controls (347.35,182.23) and (346.69,181.57) .. (346.69,180.75) -- cycle ;
%Shape: Polygon [id:ds8709301033901957] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_hi1kn8wmh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}][dash pattern={on 0.84pt off 2.51pt}] (337.14,167.54) -- (356.74,180.74) -- (336.74,192.34) -- (329.54,180.74) -- cycle ;
%Shape: Circle [id:dp6238201060517444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.26,180.74) .. controls (355.26,179.92) and (355.92,179.26) .. (356.74,179.26) .. controls (357.56,179.26) and (358.23,179.92) .. (358.23,180.74) .. controls (358.23,181.56) and (357.56,182.23) .. (356.74,182.23) .. controls (355.92,182.23) and (355.26,181.56) .. (355.26,180.74) -- cycle ;
%Shape: Circle [id:dp913534062916079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.66,167.54) .. controls (335.66,166.72) and (336.32,166.06) .. (337.14,166.06) .. controls (337.96,166.06) and (338.63,166.72) .. (338.63,167.54) .. controls (338.63,168.36) and (337.96,169.03) .. (337.14,169.03) .. controls (336.32,169.03) and (335.66,168.36) .. (335.66,167.54) -- cycle ;
%Shape: Circle [id:dp7624793505465607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.57,180.74) .. controls (326.57,179.92) and (327.24,179.26) .. (328.06,179.26) .. controls (328.88,179.26) and (329.54,179.92) .. (329.54,180.74) .. controls (329.54,181.56) and (328.88,182.23) .. (328.06,182.23) .. controls (327.24,182.23) and (326.57,181.56) .. (326.57,180.74) -- cycle ;
%Shape: Circle [id:dp4417614230504936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.26,193.83) .. controls (335.26,193.01) and (335.92,192.34) .. (336.74,192.34) .. controls (337.56,192.34) and (338.23,193.01) .. (338.23,193.83) .. controls (338.23,194.65) and (337.56,195.31) .. (336.74,195.31) .. controls (335.92,195.31) and (335.26,194.65) .. (335.26,193.83) -- cycle ;

% Text Node
\draw (220.57,182.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 2}};
% Text Node
\draw (246.57,182.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 1}};
% Text Node
\draw (299.77,181.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 3}};
% Text Node
\draw (346.17,186.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{R}_{2}$};
% Text Node
\draw (315.37,163.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize X}};
% Text Node
\draw (340.97,146.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Y}};
% Text Node
\draw (364.17,162.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Z}};


\end{tikzpicture}



% \end{document}

==> 2d-l1-strategyproof.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
% Other packages or TikZ libraries
\usetikzlibrary{decorations.pathreplacing}

\begin{document}






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Diamond [id:dp15536415882639598] 
\draw   (280.2,129.8) -- (311.4,160.2) -- (280.2,190.6) -- (249,160.2) -- cycle ;
%Shape: Circle [id:dp368336808446716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.4,160.1) .. controls (278.4,159.05) and (279.25,158.2) .. (280.3,158.2) .. controls (281.35,158.2) and (282.2,159.05) .. (282.2,160.1) .. controls (282.2,161.15) and (281.35,162) .. (280.3,162) .. controls (279.25,162) and (278.4,161.15) .. (278.4,160.1) -- cycle ;
%Shape: Circle [id:dp3201909244972535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.8,130.5) .. controls (318.8,129.45) and (319.65,128.6) .. (320.7,128.6) .. controls (321.75,128.6) and (322.6,129.45) .. (322.6,130.5) .. controls (322.6,131.55) and (321.75,132.4) .. (320.7,132.4) .. controls (319.65,132.4) and (318.8,131.55) .. (318.8,130.5) -- cycle ;
%Shape: Diamond [id:dp5934802766992875] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (280.2,109.6) -- (331,160.2) -- (280.2,210.8) -- (229.4,160.2) -- cycle ;
%Shape: Diamond [id:dp7427167344581358] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (280.05,89.8) -- (349.9,160.6) -- (280.05,231.4) -- (210.2,160.6) -- cycle ;
%Straight Lines [id:da32929042849050383] 
\draw    (282.2,160.1) -- (309.4,160.19) ;
\draw [shift={(311.4,160.2)}, rotate = 180.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8167054730020608] 
\draw    (280.05,160.6) -- (280.19,111.6) ;
\draw [shift={(280.2,109.6)}, rotate = 90.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2658634147627216] 
\draw    (280.3,160.1) -- (319.09,131.68) ;
\draw [shift={(320.7,130.5)}, rotate = 143.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (271.2,161.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny (0, 0)}};
% Text Node
\draw (325.6,116.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\scriptsize t}}};


\end{tikzpicture}
\end{document}

==> horizontal-extended-half-diamond.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% % Other packages or TikZ libraries
% \usetikzlibrary{decorations.pathreplacing}

% \begin{document}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Diamond [id:dp14760109556328704] 
\draw   (333.44,76) -- (368.44,111) -- (333.44,146) -- (298.44,111) -- cycle ;
%Shape: Diamond [id:dp5106623697049492] 
\draw   (300.5,161.4) -- (347,204.65) -- (300.5,247.9) -- (254,204.65) -- cycle ;
%Shape: Diamond [id:dp3434249557518859] 
\draw   (280.5,39.38) -- (341,101.13) -- (280.5,162.88) -- (220,101.13) -- cycle ;
%Shape: Circle [id:dp27464225147512533] 
\draw   (278.88,102.75) .. controls (278.87,101.85) and (279.6,101.12) .. (280.5,101.13) .. controls (281.4,101.13) and (282.12,101.85) .. (282.12,102.75) .. controls (282.13,103.65) and (281.4,104.38) .. (280.5,104.37) .. controls (279.6,104.37) and (278.88,103.65) .. (278.88,102.75) -- cycle ;
%Shape: Circle [id:dp782908265998904] 
\draw   (333.44,111) .. controls (333.44,110.18) and (334.11,109.5) .. (334.94,109.51) .. controls (335.77,109.51) and (336.44,110.18) .. (336.44,111.01) .. controls (336.44,111.84) and (335.77,112.51) .. (334.94,112.51) .. controls (334.11,112.5) and (333.44,111.83) .. (333.44,111) -- cycle ;
%Shape: Circle [id:dp24944265047183] 
\draw   (298.97,204.65) .. controls (298.97,203.8) and (299.65,203.12) .. (300.5,203.12) .. controls (301.34,203.12) and (302.03,203.81) .. (302.03,204.65) .. controls (302.03,205.5) and (301.35,206.18) .. (300.5,206.18) .. controls (299.66,206.18) and (298.97,205.49) .. (298.97,204.65) -- cycle ;
%Shape: Star [id:dp8527628887662962] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (298.44,106.32) -- (299.69,108.18) -- (302.48,108.48) -- (300.46,109.92) -- (300.94,111.97) -- (298.44,111) -- (295.94,111.97) -- (296.42,109.92) -- (294.4,108.48) -- (297.19,108.18) -- cycle ;
%Straight Lines [id:da22715366283529992] 
\draw    (333.44,76) -- (298.44,111) ;
%Straight Lines [id:da0014222773404343192] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (200.6,101) -- (220,101.13) ;
%Straight Lines [id:da6479522440234468] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (220,101.13) -- (280.5,162.88) ;
%Straight Lines [id:da6185959632708107] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (280.5,162.88) -- (341,101.13) ;
%Straight Lines [id:da0813743490865787] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (341,101.13) -- (380.2,101) ;
%Straight Lines [id:da14785629131183287] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (200.6,204.2) -- (254,204.65) ;
%Straight Lines [id:da44338561062607074] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (380.2,204.6) -- (347,204.65) ;
%Straight Lines [id:da3191982084170747] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (254,204.65) -- (300.5,161.4) ;
%Straight Lines [id:da9889446022914942] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (300.5,161.4) -- (347,204.65) ;
%Straight Lines [id:da8371975107319448] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (200.6,109.8) -- (298.44,111) ;
%Straight Lines [id:da8880480856795583] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (298.44,111) -- (333.44,76) ;
%Straight Lines [id:da8122670691424774] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (368.44,111) -- (379.8,111) ;
%Straight Lines [id:da039649461360194094] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (333.44,76) -- (368.44,111) ;

% Text Node
\draw (264,104) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {X};
% Text Node
\draw (339.75,108.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Y}};
% Text Node
\draw (286.65,209.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Z}};


\end{tikzpicture}
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,311); %set diagram left start at 0, and has height of 311

% %Shape: Diamond [id:dp14760109556328704] 
% \draw   (333.44,76) -- (368.44,111) -- (333.44,146) -- (298.44,111) -- cycle ;
% %Shape: Diamond [id:dp5106623697049492] 
% \draw   (312.5,157) -- (359,200.25) -- (312.5,243.5) -- (266,200.25) -- cycle ;
% %Shape: Diamond [id:dp3434249557518859] 
% \draw   (280.5,41) -- (341,102.75) -- (280.5,164.5) -- (220,102.75) -- cycle ;
% %Shape: Circle [id:dp27464225147512533] 
% \draw   (278.88,102.75) .. controls (278.87,101.85) and (279.6,101.12) .. (280.5,101.13) .. controls (281.4,101.13) and (282.12,101.85) .. (282.12,102.75) .. controls (282.13,103.65) and (281.4,104.38) .. (280.5,104.37) .. controls (279.6,104.37) and (278.88,103.65) .. (278.88,102.75) -- cycle ;
% %Shape: Circle [id:dp782908265998904] 
% \draw   (333.75,112.25) .. controls (333.75,111.42) and (334.42,110.75) .. (335.25,110.75) .. controls (336.08,110.75) and (336.75,111.43) .. (336.75,112.25) .. controls (336.75,113.08) and (336.08,113.75) .. (335.25,113.75) .. controls (334.42,113.75) and (333.75,113.08) .. (333.75,112.25) -- cycle ;
% %Shape: Circle [id:dp24944265047183] 
% \draw   (310.97,200.25) .. controls (310.97,199.4) and (311.65,198.72) .. (312.5,198.72) .. controls (313.34,198.72) and (314.03,199.41) .. (314.03,200.25) .. controls (314.03,201.1) and (313.35,201.78) .. (312.5,201.78) .. controls (311.66,201.78) and (310.97,201.09) .. (310.97,200.25) -- cycle ;
% %Straight Lines [id:da8106485004868836] 
% \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (131,102.25) -- (220,102.75) ;
% %Straight Lines [id:da46941824180562863] 
% \draw    (341,102.75) -- (440.5,103.25) ;
% %Straight Lines [id:da4020480992947044] 
% \draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3]    (131,109.25) -- (298.44,111) ;
% %Straight Lines [id:da37651153294320816] 
% \draw    (440.5,111.25) -- (368.44,111) ;
% %Straight Lines [id:da9106470979202899] 
% \draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=3]    (131,200.25) -- (266,200.25) ;
% %Straight Lines [id:da3625341186912845] 
% \draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=3]    (439.5,200.75) -- (359,200.25) ;
% %Shape: Star [id:dp8527628887662962] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.75,110) -- (312,111.86) -- (314.79,112.16) -- (312.77,113.61) -- (313.25,115.65) -- (310.75,114.69) -- (308.25,115.65) -- (308.73,113.61) -- (306.71,112.16) -- (309.5,111.86) -- cycle ;
% %Straight Lines [id:da07418630170062723] 
% \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (220,102.75) -- (280.5,164.5) ;
% %Straight Lines [id:da2039496242395321] 
% \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (341,102.75) -- (280.5,164.5) ;
% %Straight Lines [id:da4511945030204848] 
% \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (341,102.75) -- (440.5,103.25) ;
% %Straight Lines [id:da11144392661051106] 
% \draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3]    (333.44,76) -- (298.44,111) ;
% %Straight Lines [id:da4694625082060764] 
% \draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3]    (368.44,111) -- (333.44,76) ;
% %Straight Lines [id:da07336394950603586] 
% \draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=3]    (440.5,111.25) -- (368.44,111) ;
% %Straight Lines [id:da1068096781432657] 
% \draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=3]    (312.5,157) -- (266,200.25) ;
% %Straight Lines [id:da13764689090577165] 
% \draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=3]    (312.5,157) -- (359,200.25) ;

% % Text Node
% \draw (264,104) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=1.5,yscale=1.5] [align=left] {X};
% % Text Node
% \draw (339.75,108.25) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {{\scriptsize Y}};
% % Text Node
% \draw (298.25,197) node [anchor=north west][inner sep=0.75pt]  [xscale=1.5,yscale=1.5] [align=left] {{\scriptsize Z}};


% \end{tikzpicture}
% \end{document}

==> horizontal-split-line.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% % Other packages or TikZ libraries
% \usetikzlibrary{decorations.pathreplacing}

% \begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Diamond [id:dp14760109556328704] 
\draw   (333.44,76) -- (368.44,111) -- (333.44,146) -- (298.44,111) -- cycle ;
%Shape: Diamond [id:dp5106623697049492] 
\draw   (300.5,161.4) -- (347,204.65) -- (300.5,247.9) -- (254,204.65) -- cycle ;
%Shape: Diamond [id:dp3434249557518859] 
\draw   (280.5,39.38) -- (341,101.13) -- (280.5,162.88) -- (220,101.13) -- cycle ;
%Shape: Circle [id:dp27464225147512533] 
\draw   (278.88,102.75) .. controls (278.87,101.85) and (279.6,101.12) .. (280.5,101.13) .. controls (281.4,101.13) and (282.12,101.85) .. (282.12,102.75) .. controls (282.13,103.65) and (281.4,104.38) .. (280.5,104.37) .. controls (279.6,104.37) and (278.88,103.65) .. (278.88,102.75) -- cycle ;
%Shape: Circle [id:dp782908265998904] 
\draw   (333.44,111) .. controls (333.44,110.18) and (334.11,109.5) .. (334.94,109.51) .. controls (335.77,109.51) and (336.44,110.18) .. (336.44,111.01) .. controls (336.44,111.84) and (335.77,112.51) .. (334.94,112.51) .. controls (334.11,112.5) and (333.44,111.83) .. (333.44,111) -- cycle ;
%Shape: Circle [id:dp24944265047183] 
\draw   (298.97,204.65) .. controls (298.97,203.8) and (299.65,203.12) .. (300.5,203.12) .. controls (301.34,203.12) and (302.03,203.81) .. (302.03,204.65) .. controls (302.03,205.5) and (301.35,206.18) .. (300.5,206.18) .. controls (299.66,206.18) and (298.97,205.49) .. (298.97,204.65) -- cycle ;
%Shape: Star [id:dp8527628887662962] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (298.44,106.32) -- (299.69,108.18) -- (302.48,108.48) -- (300.46,109.92) -- (300.94,111.97) -- (298.44,111) -- (295.94,111.97) -- (296.42,109.92) -- (294.4,108.48) -- (297.19,108.18) -- cycle ;
%Straight Lines [id:da22715366283529992] 
\draw    (333.44,76) -- (298.44,111) ;
%Straight Lines [id:da8671961389703536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (200.6,109.8) -- (228.2,109.8) ;
%Straight Lines [id:da29862634893086015] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (228.2,109.8) -- (280.5,162.88) ;
%Straight Lines [id:da6508364244822923] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (280.5,162.88) -- (341,101.13) ;
%Straight Lines [id:da30872328623561196] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (341,101.13) -- (358.2,101) ;
%Straight Lines [id:da03130939893874629] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (358.2,101) -- (368.44,111) ;
%Straight Lines [id:da5273214849172158] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (368.44,111) -- (380.2,111.4) ;

% Text Node
\draw (264,104) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {X};
% Text Node
\draw (339.75,108.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Y}};
% Text Node
\draw (286.65,209.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Z}};


\end{tikzpicture}
% \end{document}

==> skewed-instance.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
% % Other packages or TikZ libraries
% \usetikzlibrary{decorations.pathreplacing}

% \begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da3973759827258103] 
\draw    (169.88,190.23) -- (400.05,190.6) ;
%Shape: Moon [id:dp3426491839373218] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (257.65,202.6) .. controls (255.22,202.6) and (253.25,197.32) .. (253.25,190.8) .. controls (253.25,184.29) and (255.22,179) .. (257.65,179) .. controls (256.33,181.36) and (255.45,185.76) .. (255.45,190.8) .. controls (255.45,195.85) and (256.33,200.25) .. (257.65,202.6) -- cycle ;
%Shape: Moon [id:dp3122830131689215] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (212.05,203) .. controls (214.48,203) and (216.45,197.72) .. (216.45,191.2) .. controls (216.45,184.69) and (214.48,179.4) .. (212.05,179.4) .. controls (213.36,181.76) and (214.25,186.16) .. (214.25,191.2) .. controls (214.25,196.25) and (213.36,200.65) .. (212.05,203) -- cycle ;
%Flowchart: Connector [id:dp4206023517482159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.68,190.82) .. controls (278.68,189.61) and (279.43,188.63) .. (280.36,188.63) .. controls (281.29,188.63) and (282.05,189.61) .. (282.05,190.82) .. controls (282.05,192.02) and (281.29,193) .. (280.36,193) .. controls (279.43,193) and (278.68,192.02) .. (278.68,190.82) -- cycle ;
%Flowchart: Connector [id:dp9460775466835731] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (178.28,190.42) .. controls (178.28,189.21) and (179.03,188.23) .. (179.96,188.23) .. controls (180.89,188.23) and (181.65,189.21) .. (181.65,190.42) .. controls (181.65,191.62) and (180.89,192.6) .. (179.96,192.6) .. controls (179.03,192.6) and (178.28,191.62) .. (178.28,190.42) -- cycle ;
%Flowchart: Connector [id:dp8777461191083638] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (207.88,190.02) .. controls (207.88,188.81) and (208.63,187.83) .. (209.56,187.83) .. controls (210.49,187.83) and (211.25,188.81) .. (211.25,190.02) .. controls (211.25,191.22) and (210.49,192.2) .. (209.56,192.2) .. controls (208.63,192.2) and (207.88,191.22) .. (207.88,190.02) -- cycle ;
%Flowchart: Connector [id:dp8555892927020221] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (222.68,190.02) .. controls (222.68,188.81) and (223.43,187.83) .. (224.36,187.83) .. controls (225.29,187.83) and (226.05,188.81) .. (226.05,190.02) .. controls (226.05,191.22) and (225.29,192.2) .. (224.36,192.2) .. controls (223.43,192.2) and (222.68,191.22) .. (222.68,190.02) -- cycle ;
%Flowchart: Connector [id:dp9718765436861366] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (258.28,190.42) .. controls (258.28,189.21) and (259.03,188.23) .. (259.96,188.23) .. controls (260.89,188.23) and (261.65,189.21) .. (261.65,190.42) .. controls (261.65,191.62) and (260.89,192.6) .. (259.96,192.6) .. controls (259.03,192.6) and (258.28,191.62) .. (258.28,190.42) -- cycle ;
%Shape: Moon [id:dp6867909251267638] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (229.25,202.2) .. controls (231.68,202.2) and (233.65,196.92) .. (233.65,190.4) .. controls (233.65,183.89) and (231.68,178.6) .. (229.25,178.6) .. controls (230.56,180.96) and (231.45,185.36) .. (231.45,190.4) .. controls (231.45,195.45) and (230.56,199.85) .. (229.25,202.2) -- cycle ;
%Shape: Moon [id:dp06639604053498771] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (246.05,202.2) .. controls (248.48,202.2) and (250.45,196.92) .. (250.45,190.4) .. controls (250.45,183.89) and (248.48,178.6) .. (246.05,178.6) .. controls (247.36,180.96) and (248.25,185.36) .. (248.25,190.4) .. controls (248.25,195.45) and (247.36,199.85) .. (246.05,202.2) -- cycle ;
%Shape: Moon [id:dp5970015477652931] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (268.05,202.2) .. controls (270.48,202.2) and (272.45,196.92) .. (272.45,190.4) .. controls (272.45,183.89) and (270.48,178.6) .. (268.05,178.6) .. controls (269.36,180.96) and (270.25,185.36) .. (270.25,190.4) .. controls (270.25,195.45) and (269.36,199.85) .. (268.05,202.2) -- cycle ;
%Flowchart: Connector [id:dp2663043143822782] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (290.68,190.42) .. controls (290.68,189.21) and (291.43,188.23) .. (292.36,188.23) .. controls (293.29,188.23) and (294.05,189.21) .. (294.05,190.42) .. controls (294.05,191.62) and (293.29,192.6) .. (292.36,192.6) .. controls (291.43,192.6) and (290.68,191.62) .. (290.68,190.42) -- cycle ;
%Flowchart: Connector [id:dp20611037018755252] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (307.88,190.02) .. controls (307.88,188.81) and (308.63,187.83) .. (309.56,187.83) .. controls (310.49,187.83) and (311.25,188.81) .. (311.25,190.02) .. controls (311.25,191.22) and (310.49,192.2) .. (309.56,192.2) .. controls (308.63,192.2) and (307.88,191.22) .. (307.88,190.02) -- cycle ;
%Flowchart: Connector [id:dp29819361907765474] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (318.68,190.02) .. controls (318.68,188.81) and (319.43,187.83) .. (320.36,187.83) .. controls (321.29,187.83) and (322.05,188.81) .. (322.05,190.02) .. controls (322.05,191.22) and (321.29,192.2) .. (320.36,192.2) .. controls (319.43,192.2) and (318.68,191.22) .. (318.68,190.02) -- cycle ;
%Flowchart: Connector [id:dp12732600644802128] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (339.48,190.02) .. controls (339.48,188.81) and (340.23,187.83) .. (341.16,187.83) .. controls (342.09,187.83) and (342.85,188.81) .. (342.85,190.02) .. controls (342.85,191.22) and (342.09,192.2) .. (341.16,192.2) .. controls (340.23,192.2) and (339.48,191.22) .. (339.48,190.02) -- cycle ;
%Shape: Moon [id:dp09440678098141064] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (242.85,202.6) .. controls (240.42,202.6) and (238.45,197.32) .. (238.45,190.8) .. controls (238.45,184.29) and (240.42,179) .. (242.85,179) .. controls (241.53,181.36) and (240.65,185.76) .. (240.65,190.8) .. controls (240.65,195.85) and (241.53,200.25) .. (242.85,202.6) -- cycle ;
%Shape: Moon [id:dp19498091966192144] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (203.65,202.6) .. controls (201.22,202.6) and (199.25,197.32) .. (199.25,190.8) .. controls (199.25,184.29) and (201.22,179) .. (203.65,179) .. controls (202.33,181.36) and (201.45,185.76) .. (201.45,190.8) .. controls (201.45,195.85) and (202.33,200.25) .. (203.65,202.6) -- cycle ;
%Shape: Moon [id:dp8055487233434944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.45,202.2) .. controls (188.02,202.2) and (186.05,196.92) .. (186.05,190.4) .. controls (186.05,183.89) and (188.02,178.6) .. (190.45,178.6) .. controls (189.13,180.96) and (188.25,185.36) .. (188.25,190.4) .. controls (188.25,195.45) and (189.13,199.85) .. (190.45,202.2) -- cycle ;
%Shape: Moon [id:dp9552614138219403] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (176.45,202.2) .. controls (174.02,202.2) and (172.05,196.92) .. (172.05,190.4) .. controls (172.05,183.89) and (174.02,178.6) .. (176.45,178.6) .. controls (175.13,180.96) and (174.25,185.36) .. (174.25,190.4) .. controls (174.25,195.45) and (175.13,199.85) .. (176.45,202.2) -- cycle ;
%Shape: Star [id:dp28910510805600576] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232.63,187.18) -- (233.36,188.85) -- (234.99,189.11) -- (233.81,190.4) -- (234.09,192.23) -- (232.63,191.37) -- (231.17,192.23) -- (231.45,190.4) -- (230.27,189.11) -- (231.9,188.85) -- cycle ;

% Text Node
\draw (273.08,200.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \operatorname{med}$};
% Text Node
\draw (209.08,165.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \operatorname{\operatorname{medp}}$};


\end{tikzpicture}

% \end{document}

==> split-line-intersection-proof.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% % Other packages or TikZ libraries
% \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{patterns}

% \begin{document}



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h5wbbsaex}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h5wbbsaex}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8s29nexyd}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8s29nexyd}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da26483845035655496] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180.17,170.2) -- (249.46,170.6) ;
%Straight Lines [id:da4570988227817907] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (249.46,170.6) -- (280.26,141.4) ;
%Straight Lines [id:da40028001651567524] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (280.26,141.4) -- (299.06,159.8) ;
%Straight Lines [id:da22459402982518173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (299.06,159.8) -- (359.86,220.6) ;
%Straight Lines [id:da6992952022111079] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (299.06,159.8) -- (360.74,93) ;
%Straight Lines [id:da6609900145110033] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (279.86,51.4) -- (280.26,141.4) ;
%Straight Lines [id:da543400379325052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (280.26,141.4) -- (289.66,150.6) ;
%Straight Lines [id:da47976267952801843] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (289.94,170.2) -- (240.94,220.2) ;
%Straight Lines [id:da5439924936334872] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (289.66,150.6) -- (289.94,170.2) ;
%Straight Lines [id:da40240894053317766] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (289.94,170.2) -- (339.94,220.2) ;
%Shape: Triangle [id:dp661954713743692] 
\draw  [draw opacity=0][pattern=_h5wbbsaex,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}][dash pattern={on 4.5pt off 4.5pt}] (290.44,170.2) -- (339.94,220.2) -- (240.94,220.2) -- cycle ;
%Shape: Triangle [id:dp555051292007964] 
\draw  [draw opacity=0][pattern=_8s29nexyd,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (299.06,159.8) -- (359.86,93) -- (359.86,220.6) -- cycle ;
%Straight Lines [id:da2644357802221986] 
\draw    (228.57,170.6) ;
\draw [shift={(228.57,170.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4558544541125865] 
\draw    (279.94,119.4) -- (279.83,123) ;
\draw [shift={(279.77,125)}, rotate = 271.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}

% \end{document}

==> split-line-intersection.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% % Other packages or TikZ libraries
% \usetikzlibrary{decorations.pathreplacing}

% \begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Diamond [id:dp14760109556328704] 
\draw   (333.44,76) -- (368.44,111) -- (333.44,146) -- (298.44,111) -- cycle ;
%Shape: Diamond [id:dp5106623697049492] 
\draw   (300.5,161.4) -- (347,204.65) -- (300.5,247.9) -- (254,204.65) -- cycle ;
%Shape: Diamond [id:dp3434249557518859] 
\draw   (280.5,39.38) -- (341,101.13) -- (280.5,162.88) -- (220,101.13) -- cycle ;
%Shape: Circle [id:dp27464225147512533] 
\draw   (278.88,102.75) .. controls (278.87,101.85) and (279.6,101.12) .. (280.5,101.13) .. controls (281.4,101.13) and (282.12,101.85) .. (282.12,102.75) .. controls (282.13,103.65) and (281.4,104.38) .. (280.5,104.37) .. controls (279.6,104.37) and (278.88,103.65) .. (278.88,102.75) -- cycle ;
%Shape: Circle [id:dp782908265998904] 
\draw   (333.44,111) .. controls (333.44,110.18) and (334.11,109.5) .. (334.94,109.51) .. controls (335.77,109.51) and (336.44,110.18) .. (336.44,111.01) .. controls (336.44,111.84) and (335.77,112.51) .. (334.94,112.51) .. controls (334.11,112.5) and (333.44,111.83) .. (333.44,111) -- cycle ;
%Shape: Circle [id:dp24944265047183] 
\draw   (298.97,204.65) .. controls (298.97,203.8) and (299.65,203.12) .. (300.5,203.12) .. controls (301.34,203.12) and (302.03,203.81) .. (302.03,204.65) .. controls (302.03,205.5) and (301.35,206.18) .. (300.5,206.18) .. controls (299.66,206.18) and (298.97,205.49) .. (298.97,204.65) -- cycle ;
%Shape: Star [id:dp8527628887662962] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (298.44,106.32) -- (299.69,108.18) -- (302.48,108.48) -- (300.46,109.92) -- (300.94,111.97) -- (298.44,111) -- (295.94,111.97) -- (296.42,109.92) -- (294.4,108.48) -- (297.19,108.18) -- cycle ;
%Straight Lines [id:da22715366283529992] 
\draw    (333.44,76) -- (298.44,111) ;
%Straight Lines [id:da14908569112007675] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.5,247.9) -- (300.6,260.2) ;
%Straight Lines [id:da6974468881451846] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (333,218.2) -- (300.5,247.9) ;
%Straight Lines [id:da2194199061535459] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (333,218.2) -- (333,192.2) ;
%Straight Lines [id:da45815453684681307] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.5,161.4) -- (333,192.2) ;
%Straight Lines [id:da3528506844787528] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.5,161.4) -- (300.6,143.4) ;
%Straight Lines [id:da9358431847813297] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.6,143.4) -- (315,128.2) ;
%Straight Lines [id:da2868418370762589] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (298.44,111) -- (315,128.2) ;
%Straight Lines [id:da9537391923659008] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.46,109.92) -- (324.6,85) ;
%Straight Lines [id:da13778356716750295] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.6,60.2) -- (324.6,85) ;
%Straight Lines [id:da7985963165067842] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.6,60.2) -- (300.2,11.4) ;

% Text Node
\draw (264,104) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {X};
% Text Node
\draw (339.75,108.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Y}};
% Text Node
\draw (286.65,209.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Z}};

%Straight Lines [id:da8671961389703536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (200.6,109.8) -- (228.2,109.8) ;
%Straight Lines [id:da29862634893086015] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (228.2,109.8) -- (280.5,162.88) ;
%Straight Lines [id:da6508364244822923] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (280.5,162.88) -- (341,101.13) ;
%Straight Lines [id:da30872328623561196] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (341,101.13) -- (358.2,101) ;
%Straight Lines [id:da03130939893874629] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (358.2,101) -- (368.44,111) ;
%Straight Lines [id:da5273214849172158] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (368.44,111) -- (380.2,111.4) ;
%Straight Lines [id:da3606458337079145] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (300.6,142.2) -- (315,127) ;


\end{tikzpicture}
% \end{document}

==> vertical-extended-half-diamond.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% % Add any other packages or TikZ libraries you need for this figure
% \usetikzlibrary{decorations.pathreplacing}

% \begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Diamond [id:dp14760109556328704] 
\draw   (333.44,76) -- (368.44,111) -- (333.44,146) -- (298.44,111) -- cycle ;
%Shape: Diamond [id:dp5106623697049492] 
\draw   (300.5,161.4) -- (347,204.65) -- (300.5,247.9) -- (254,204.65) -- cycle ;
%Shape: Diamond [id:dp3434249557518859] 
\draw   (280.5,39.38) -- (341,101.13) -- (280.5,162.88) -- (220,101.13) -- cycle ;
%Shape: Circle [id:dp27464225147512533] 
\draw   (278.88,102.75) .. controls (278.87,101.85) and (279.6,101.12) .. (280.5,101.13) .. controls (281.4,101.13) and (282.12,101.85) .. (282.12,102.75) .. controls (282.13,103.65) and (281.4,104.38) .. (280.5,104.37) .. controls (279.6,104.37) and (278.88,103.65) .. (278.88,102.75) -- cycle ;
%Shape: Circle [id:dp782908265998904] 
\draw   (333.44,111) .. controls (333.44,110.18) and (334.11,109.5) .. (334.94,109.51) .. controls (335.77,109.51) and (336.44,110.18) .. (336.44,111.01) .. controls (336.44,111.84) and (335.77,112.51) .. (334.94,112.51) .. controls (334.11,112.5) and (333.44,111.83) .. (333.44,111) -- cycle ;
%Shape: Circle [id:dp24944265047183] 
\draw   (298.97,204.65) .. controls (298.97,203.8) and (299.65,203.12) .. (300.5,203.12) .. controls (301.34,203.12) and (302.03,203.81) .. (302.03,204.65) .. controls (302.03,205.5) and (301.35,206.18) .. (300.5,206.18) .. controls (299.66,206.18) and (298.97,205.49) .. (298.97,204.65) -- cycle ;
%Shape: Star [id:dp8527628887662962] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (298.44,106.32) -- (299.69,108.18) -- (302.48,108.48) -- (300.46,109.92) -- (300.94,111.97) -- (298.44,111) -- (295.94,111.97) -- (296.42,109.92) -- (294.4,108.48) -- (297.19,108.18) -- cycle ;
%Straight Lines [id:da014961909085422276] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (280.5,39.38) -- (279.8,11.4) ;
%Straight Lines [id:da585188382885428] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (280.5,162.88) -- (281,259.8) ;
%Straight Lines [id:da7358568965360428] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (280.5,39.38) -- (341,101.13) ;
%Straight Lines [id:da968209216518077] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (280.5,162.88) -- (341,101.13) ;
%Straight Lines [id:da22715366283529992] 
\draw    (333.44,76) -- (298.44,111) ;
%Straight Lines [id:da6456469025057097] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (333.44,76) -- (333,10.6) ;
%Straight Lines [id:da2823606853039452] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (333.44,146) -- (333,259.8) ;
%Straight Lines [id:da1960499119407736] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (333.44,76) -- (298.44,111) ;
%Straight Lines [id:da09803998249677681] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (300.94,111.97) -- (333.44,146) ;
%Straight Lines [id:da11563006314340896] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (300.6,11.4) -- (300.5,161.4) ;
%Straight Lines [id:da007738370810562278] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (300.5,161.4) -- (347,204.65) ;
%Straight Lines [id:da35619010405048734] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (347,204.65) -- (300.5,247.9) ;
%Straight Lines [id:da14908569112007675] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (300.5,247.9) -- (300.6,260.2) ;

% Text Node
\draw (264,104) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {X};
% Text Node
\draw (339.75,108.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Y}};
% Text Node
\draw (286.65,209.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Z}};


\end{tikzpicture}
% \end{document}

==> vertical-split-line.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% % Other packages or TikZ libraries
% \usetikzlibrary{decorations.pathreplacing}

% \begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Diamond [id:dp14760109556328704] 
\draw   (333.44,76) -- (368.44,111) -- (333.44,146) -- (298.44,111) -- cycle ;
%Shape: Diamond [id:dp5106623697049492] 
\draw   (300.5,161.4) -- (347,204.65) -- (300.5,247.9) -- (254,204.65) -- cycle ;
%Shape: Diamond [id:dp3434249557518859] 
\draw   (280.5,39.38) -- (341,101.13) -- (280.5,162.88) -- (220,101.13) -- cycle ;
%Shape: Circle [id:dp27464225147512533] 
\draw   (278.88,102.75) .. controls (278.87,101.85) and (279.6,101.12) .. (280.5,101.13) .. controls (281.4,101.13) and (282.12,101.85) .. (282.12,102.75) .. controls (282.13,103.65) and (281.4,104.38) .. (280.5,104.37) .. controls (279.6,104.37) and (278.88,103.65) .. (278.88,102.75) -- cycle ;
%Shape: Circle [id:dp782908265998904] 
\draw   (333.44,111) .. controls (333.44,110.18) and (334.11,109.5) .. (334.94,109.51) .. controls (335.77,109.51) and (336.44,110.18) .. (336.44,111.01) .. controls (336.44,111.84) and (335.77,112.51) .. (334.94,112.51) .. controls (334.11,112.5) and (333.44,111.83) .. (333.44,111) -- cycle ;
%Shape: Circle [id:dp24944265047183] 
\draw   (298.97,204.65) .. controls (298.97,203.8) and (299.65,203.12) .. (300.5,203.12) .. controls (301.34,203.12) and (302.03,203.81) .. (302.03,204.65) .. controls (302.03,205.5) and (301.35,206.18) .. (300.5,206.18) .. controls (299.66,206.18) and (298.97,205.49) .. (298.97,204.65) -- cycle ;
%Shape: Star [id:dp8527628887662962] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (298.44,106.32) -- (299.69,108.18) -- (302.48,108.48) -- (300.46,109.92) -- (300.94,111.97) -- (298.44,111) -- (295.94,111.97) -- (296.42,109.92) -- (294.4,108.48) -- (297.19,108.18) -- cycle ;
%Straight Lines [id:da22715366283529992] 
\draw    (333.44,76) -- (298.44,111) ;
%Straight Lines [id:da14908569112007675] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.5,247.9) -- (300.6,260.2) ;
%Straight Lines [id:da6974468881451846] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (333,218.2) -- (300.5,247.9) ;
%Straight Lines [id:da2194199061535459] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (333,218.2) -- (333,192.2) ;
%Straight Lines [id:da45815453684681307] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.5,161.4) -- (333,192.2) ;
%Straight Lines [id:da3528506844787528] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.5,161.4) -- (300.6,143.4) ;
%Straight Lines [id:da9358431847813297] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.6,143.4) -- (315,128.2) ;
%Straight Lines [id:da2868418370762589] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (298.44,111) -- (315,128.2) ;
%Straight Lines [id:da9537391923659008] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.46,109.92) -- (324.6,85) ;
%Straight Lines [id:da13778356716750295] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.6,60.2) -- (324.6,85) ;
%Straight Lines [id:da7985963165067842] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (300.6,60.2) -- (300.2,11.4) ;

% Text Node
\draw (264,104) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {X};
% Text Node
\draw (339.75,108.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Y}};
% Text Node
\draw (286.65,209.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Z}};


\end{tikzpicture}
% \end{document}
